Quasilinear-time eccentricities computation, and more, on median graphs

Computing the diameter, and more generally, all eccentricities of an undirected graph is an important problem in algorithmic graph theory and the challenge is to identify graph classes for which their computation can be achieved in subquadratic time. Using a new recursive scheme based on the structural properties of median graphs, we provide a quasilinear-time algorithm to determine all eccentricities for this well-known family of graphs. Our recursive technique manages specifically balanced and unbalanced parts of the $\Theta$-class decomposition of median graphs. The exact running time of our algorithm is O(n log^4 n). This outcome not only answers a question asked by B{\'e}n{\'e}teau et al. (2020) but also greatly improves a recent result which presents a combinatorial algorithm running in time O(n^1.6408 log^{O(1)} n) for the same problem.Furthermore we also propose a distance oracle for median graphs with both polylogarithmic size and query time. Speaking formally, we provide a combinatorial algorithm which computes for any median graph G, in quasilinear time O(n log^4 n), vertex-labels of size O(log^3 n) such that any distance of G can be retrieved in time O(log^4 n) thanks to these labels.

==> dls_unbalanced.tex <==
\begin{tikzpicture}

% SLICES / LARGE SETS
\coordinate (s01) at (1.0,4.6) {};
\coordinate (s02) at (3.2,3.2) {};
\coordinate (s03) at (8.3,3.2) {};
\coordinate (s04) at (8.3,6.3) {};
\coordinate (s05) at (0.2,6.3) {};
\coordinate (s11) at (4.0,3.0) {};
\coordinate (s12) at (4.0,-0.8) {};
\coordinate (s13) at (9.3,-0.8) {};
\coordinate (s14) at (9.3,1.2) {};
\coordinate (s15) at (8.3,1.2) {};
\coordinate (s16) at (8.3,3.0) {};
\coordinate (s17) at (4.0,6.3) {};
%\coordinate (s18) at (8.3,6.3) {};
\coordinate (s21) at (3.8,-0.8) {};
\coordinate (s22) at (-2.0,-0.8) {};
\coordinate (s23) at (-2.0,6.3) {};
\coordinate (s24) at (-0.1,6.3) {};
\coordinate (s25) at (0.8,4.4) {};
\coordinate (s26) at (3.2,3.0) {};
\coordinate (s27) at (3.8,3.0) {};

%\draw[color = red, pattern=north west lines, pattern color=white!50!red] (s17) -- (s18) -- (s16) -- (s11) -- (s17);

%slice S_0
%\draw[color = white!50!blue, fill = white!90!blue] (s01) -- (s02) -- (s03) -- (s04) -- (s05) -- (s01);
%\node[scale=1.4, color = blue] at (7.6,3.7) {$S_0$};

%slice S_1
%\draw[color = white!50!red, fill = white!90!red] (s11) -- (s12) -- (s13) -- (s14) -- (s15) -- (s16) -- (s11);
%\node[scale=1.4, color = red] at (8.7,-0.4) {$S_1$};
%\draw[color = red, dashed] (s12) -- (s17);

%large
%\draw[color = white!50!gray, fill = white!90!gray] (s21) -- (s22) -- (s23) -- (s24) -- (s25) -- (s26) -- (s27) -- (s21);
%\node[scale=1.4, color = black!20!gray] at (-1.0,-0.4) {$V(G_{2})$};

\node[scale=2, rotate=-60] at (-0.2,2) {{\bf \vdots}};
\node[scale=2, rotate=90] at (5.7,2.3) {{\bf \vdots}};
\node[scale=2, rotate=-40] at (6.0,5.2) {{\bf \vdots}};
\node[scale=2, rotate=60] at (-1.8,4.6) {{\bf \vdots}};


\draw[rounded corners, color = cyan, fill = white!90!cyan, line width = 0.8pt] (1.3,5.3) -- (-0.5,7.4) -- (2.5,7.4) -- (1.3,5.3);
\node[scale=1.3] at (1.0,7.8) {$V_{\{E_1,E_3\}}$};
\draw[rounded corners, color = blue, fill = white!90!blue, line width = 0.8pt] (3,4) -- (3.2,7.0) -- (5.2,6.6) -- (3,4);
\node[scale=1.3] at (4.4,7.3) {$V_{\{E_1\}}$};
\draw[rounded corners, color = green, fill = white!90!green, line width = 0.8pt] (1.3,3.8) -- (0.3,5.6) -- (-2.0,5.7) -- (1.3,3.8);
\node[scale=1.3] at (-1.0,6.1) {$V_{\{E_3\}}$};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (1.3,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (1.3,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (-0.7,3.8) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (-0.7,2.0) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (4.0,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (1.1,6.8) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (3.6,6.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (0.1,5.2) {};

\coordinate (i1) at (2.2,7.2) {};
\coordinate (i2) at (1.2,5.7) {};

% LABELS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.5] at (0.8,7.1) {$u$};
\node[scale=1.5] at (2.7,2.2) {$v_0$};
\node at (4.2,6.4) {$g_{\{E_1\}}(u)$};
\node at (-0.8,5.4) {$g_{\{E_3\}}(u)$};
\node[scale=1.5,color = blue] at (5.4,3.2) {$E_1$};
\node[scale=1.5,color = red] at (4.0,1.4) {$E_2$};
\node[scale=1.5,color = green] at (0,2.8) {$E_3$};

\draw[line width = 1.8pt, dashed, out = -20, in = 160] (P52) to (i1);
\draw[line width = 1.8pt, dashed] (i1) -- (P61);
\draw[line width = 1.8pt, out = -135, in = 90, dashed] (P52) to (i2);
\draw[line width = 2pt, dashed] (i2) -- (P62);

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt] (P21) -- (P22);

\draw[line width = 1.8pt, color = red] (P21) -- (P31);
\draw[line width = 1.8pt, color = red] (P22) -- (P32);
\draw[line width = 1.4pt] (P31) -- (P32);

\draw[line width = 1.8pt, color = blue] (P22) -- (P23);
\draw[line width = 1.8pt, color = red] (P23) -- (P33);
\draw[line width = 1.8pt, color = blue] (P32) -- (P33);

\draw[line width = 1.8pt, color = green] (P22) -- (P41);
\draw[line width = 1.8pt, color = green] (P12) -- (P43);
\draw[line width = 1.8pt, color = green] (P23) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P43);
\draw[line width = 1.8pt, color = blue] (P41) -- (P42);

% LABEL TEXT
\node[scale=1.5] at (13.5,4) {$\begin{array}{rl}
\Lambda_G(u) = & \{E_1,E_3\} ~~{\color{red} : (\log_2 n)^2 ~\mbox{bits}}\\ 
& d(v_0,u) ~~~{\color{red} : \log_2 n ~\mbox{bits}}\\
& \left(\{E_1\},g_{\{E_1\}}(u), d(u,g_{\{E_1\}}(u)\right)\\
& \left(\{E_3\},g_{\{E_3\}}(u), d(u,g_{\{E_3\}}(u)\right)\\
& \Lambda_{V_{\{E_1,E_3\}}}(u)
\end{array}$};

\node[scale = 3, color = red] at (10.6,3.7) {$\{$};
\node[scale = 1.5, text width = 10mm, color = red] at (8.0,3.7) {$\lafib(u):$ ~~~~$O((\log_2 n)^2)$ bits};

\end{tikzpicture}


==> fibers.tex <==
\begin{tikzpicture}

% AREAS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = white!40!blue, fill = white!92!blue] (0,1.0) -- (3.0,1.0) -- (3.0,2.1) -- (4.4,2.1) -- (4.4,5.6) -- (0,5.6) -- (0,1.0) node[below left] {$H_i'$};
\draw [dashed, color = white!40!green, fill = white!90!green] (10.0,2.1) -- (10.0,5.6) -- (4.6,5.6) -- (4.6,2.1) -- (10.0,2.1) node[below right] {$H_i''$};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (0.7,1.6) {};
\draw (P11) node[below right,scale =1.2] {$x$};
%\draw[line width = 0.9pt,out=-10,in=180] (6.5,3.9)to(7.3,4.1);
%\draw[line width = 0.9pt,out=0,in=160] (7.3,4.1)to(P4);

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3.7,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3.7,4) {};
\draw (P23) node[below right,scale = 1.3] {$v$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P24) at (3.7,5.3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5.3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5.3,4) {};
\draw [rounded corners, line width = 2pt, dashed] (5.3,4.1) -- (5.3,3.9) -- (9.5,3.2) -- (9.5,4.8) -- (5.3,4.1);
\draw (9.5,3.2) node[below left,scale =1.2] {$F_{H_i'}(v)$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (5.3,5.3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P4) at (8.2,3.8) {};
\draw (P4) node[above right,scale = 1.3] {$u''$};
\draw[line width = 0.9pt,out=0,in=170] (P33)to(6.5,3.9);
\draw[line width = 0.9pt,out=-10,in=180] (6.5,3.9)to(7.3,4.1);
\draw[line width = 0.9pt,out=0,in=160] (7.3,4.1)to(P4);

\draw[rounded corners, line width = 0.9pt] (P23) -- (1.7,4) -- (1.7,2.5) -- (P11);


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width = 1.6pt, color = red] (P22) -- (P32);
\draw[line width = 1.6pt, color = red] (P23) -- (P33);
\draw[line width = 1.6pt, color=red] (P24) -- (P34);

\draw[line width = 1.4pt] (P22) -- (P23);
\draw[line width = 1.4pt] (P32) -- (P33);
\draw[line width = 1.4pt] (P23) -- (P24);
\draw[line width = 1.4pt] (P33) -- (P34);


% ETIQUETTES

\node[scale=1.4, color = red] at (4.5,1.7) {$E_i$};

\end{tikzpicture}

==> ingoing_edges.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P0) at (6,6) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1) at (4,6) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2) at (4.5,5.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P3) at (6,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1') at (6.5,7.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2') at (7.5,6.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P4) at (2.5,5.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P5) at (4.5,3.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P6) at (4,4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P7) at (2.5,3.2) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[->, line width = 1.4pt] (P1) -- (P0);
\draw[->, line width = 1.4pt] (P2) -- (P0);
\draw[->, line width = 1.4pt] (P3) -- (P0);

\draw[->, line width = 1.4pt] (P0) -- (P1');
\draw[->, line width = 1.4pt] (P0) -- (P2');

\draw[dashed] (P4) -- (P1);
\draw[dashed] (P4) -- (P2);
\draw[dashed] (P5) -- (P2);
\draw[dashed] (P5) -- (P3);
\draw[dashed] (P6) -- (P1);
\draw[dashed] (P6) -- (P3);
\draw[dashed] (P4) -- (P7);
\draw[dashed] (P5) -- (P7);
\draw[dashed] (P6) -- (P7);



% ETIQUETTES

\node[scale=1.2] at (5.0,6.4) {$E_i$};
\node[scale=1.2] at (5.3,5.1) {$E_j$};
\node[scale=1.2] at (6.4,5.0) {$E_h$};


\node[scale = 1.2] at (6.3,6.3) {$v$};

\end{tikzpicture}


==> median_example.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (1.3,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (1.3,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (-0.7,3.8) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (-0.7,2.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (4.0,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (6.0,5.3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P45) at (-0.7,5.3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (6.0,1.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (6.0,3.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P73) at (8.0,1.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P74) at (8.0,3.4) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.8pt, color = red, dotted] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.8pt, color = red, dotted] (P21) -- (P22);

\draw[line width = 1.4pt] (P21) -- (P31);
\draw[line width = 1.4pt] (P22) -- (P32);
\draw[line width = 1.8pt, color = red, dotted] (P31) -- (P32);

\draw[line width = 1.4pt] (P22) -- (P23);
\draw[line width = 1.4pt] (P23) -- (P33);
\draw[line width = 1.4pt] (P32) -- (P33);

\draw[line width = 1.8pt, color = blue, loosely dashed] (P22) -- (P41);
\draw[line width = 1.8pt, color = blue, loosely dashed] (P12) -- (P43);
\draw[line width = 1.8pt, color = blue, loosely dashed] (P23) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P43);
\draw[line width = 1.4pt] (P41) -- (P42);
\draw[line width = 1.4pt] (P12) -- (P44);

\draw[line width = 1.4pt] (P23) -- (P51);
\draw[line width = 1.4pt] (P33) -- (P52);
\draw[line width = 1.4pt] (P51) -- (P52);

\draw[line width = 1.4pt] (P31) -- (P61);
\draw[line width = 1.4pt] (P32) -- (P62);
\draw[line width = 1.8pt, color = red, dotted] (P61) -- (P62);
\draw[line width = 1.4pt] (P43) -- (P45);

\draw[line width = 1.8pt, color = red, dotted] (P71) -- (P72);
\draw[line width = 1.4pt] (P71) -- (P73);
\draw[line width = 1.4pt] (P72) -- (P74);
\draw[line width = 1.8pt, color = red, dotted] (P73) -- (P74);

\draw[line width = 1.4pt] (P31) -- (P71);
\draw[line width = 1.4pt] (P32) -- (P72);
\draw[line width = 1.4pt] (P61) -- (P73);
\draw[line width = 1.4pt] (P62) -- (P74);

\end{tikzpicture}


==> peeling.tex <==
\begin{tikzpicture}

% SLICES / LARGE SETS
\coordinate (s11) at (4.0,3.0) {};
\coordinate (s12) at (4.0,-0.8) {};
\coordinate (s13) at (9.3,-0.8) {};
\coordinate (s14) at (9.3,1.2) {};
\coordinate (s15) at (8.3,1.2) {};
\coordinate (s16) at (8.3,3.0) {};
\coordinate (s17) at (4.0,6.3) {};
%\coordinate (s18) at (8.3,6.3) {};
\coordinate (s21) at (3.8,-0.8) {};
\coordinate (s22) at (-2.0,-0.8) {};
\coordinate (s23) at (-2.0,4.4) {};
\coordinate (s25) at (0.8,4.4) {};
\coordinate (s26) at (3.2,3.0) {};
\coordinate (s27) at (3.8,3.0) {};
\coordinate (i1) at (7.0,0.8) {};
\coordinate (i2) at (7.7,1.7) {};
\coordinate (i3) at (5.5,0) {};
\coordinate (i4) at (-1.6,1.8) {};

%\draw[color = red, pattern=north west lines, pattern color=white!50!red] (s17) -- (s18) -- (s16) -- (s11) -- (s17);

%slice S_1
\draw[color = white!50!red, fill = white!90!red] (s11) -- (s12) -- (s13) -- (s14) -- (s15) -- (s16) -- (s11);
\node[scale=1.4, color = red] at (8.7,-0.4) {$S_1$};;

%large
\draw[color = white!50!gray, fill = white!90!gray] (s21) -- (s22) -- (s23) -- (s25) -- (s26) -- (s27) -- (s21);
\node[scale=1.4, color = black!20!gray] at (-1.0,-0.4) {$G_{2}$};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P4) at (7.2,-0.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P5) at (7.6,2.6) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P6) at (-1.5,3.7) {};

% LABELS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.5] at (2.7,2.2) {$v_0$};
\node[scale=1.5] at (6.8,-0.4) {$x$};
\node[scale=1.5,color = red] at (4.0,2.0) {$E_2$};
\node[scale = 1.2, color = blue] at (9.5,1.9) {$\wecc{x}{(S_1,\omega)}$};
\node[scale = 1.2, color = green] at (0.4,1.5) {$\wecc{x}{(S_1,\omega_1^*)}$};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.8pt, bicolor={red}{green}]
  (P21) to (P31);

\draw[line width = 1.4pt] (P21) -- (P22);
\draw[line width = 1.8pt, color = red] (P22) -- (P32);
\draw[line width = 1.4pt] (P31) -- (P32);

\draw[line width = 1.4pt, color = blue, out = 110, in = -90] (P4) to (i1);
\draw[line width = 1.4pt, color = blue, out = 90, in = -100] (i1) to (i2);
\draw[line width = 1.4pt, color = blue, out = 80, in = -80] (i2) to (P5);

\draw[line width = 1.4pt, color = green, out = 170, in = -80] (P4) to (i3);
\draw[line width = 1.4pt, color = green, out = 110, in = -40] (i3) to (P31);
\draw[line width = 1.4pt, color = green, out = -180, in = -80] (P21) to (i4);
\draw[line width = 1.4pt, color = green, out = 100, in = -90] (i4) to (P6);

\end{tikzpicture}


==> recurrence.tex <==
\begin{tikzpicture}

% CUBES

\node[draw] (P11) at (7.0,10.5) {$(G,\omega)$};

\node[draw = red, line width = 1.5pt, minimum height=0.2cm, minimum width=0.2cm] (P21) at (4.2,8.5) {$(G[H_i'],\omega)$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P22) at (10.5,8.5) {$(G[H_i''],\omega)$};

\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P31) at (6.0,6.5) {$(S_0,\omega)$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P32) at (7.7,6.5) {$(S_0,\omega_0^*)$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P33) at (9.4,6.5) {$(S_1,\omega)$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P34) at (11.1,6.5) {$(S_1,\omega_1^*)$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P35) at (12.8,6.5) {$(S_2,\omega)$};

% ETIQUETTES

\node[color = blue] at (0.4,10.8) {Depth $0$};
\node[color = blue] at (0.4,10.4) {Size $\vert V(G) \vert = n$};
\node[color = blue] at (0.4,8.8) {Depth $1$};
\node[color = blue] at (-0.2,8.4) {Max size $\le n(1-\frac{1}{2\log n})$};
\node[color = blue] at (0.4,6.8) {Depth $2$};
\node[color = blue] at (-0.3,6.2) {$\le \frac{n}{2\log n}(1-\frac{1}{2 \log(\frac{n}{2\log n})})$};

\node[scale=2.5] at (12.8,7.7) {\ldots};
\node[scale=2.5] at (14.5,6.5) {\ldots};

\node[scale=2.5] at (6.0,5.5) {\vdots};
\node[scale=2.5] at (7.7,5.5) {\vdots};
\node[scale=2.5] at (9.4,5.5) {\vdots};
\node[scale=2.5] at (11.1,5.5) {\vdots};
\node[scale=2.5] at (12.8,5.5) {\vdots};
\node[scale=2.5, color = blue] at (0.4,5.5) {\vdots};

\node[scale = 0.9] at (7.5,11.1) {$\notin \ulog$};
\node[scale = 0.9, text width = 2cm] at (5.3,9.3) {$\in \ulog$ $\umax = v_0$};
\node[scale = 0.9, text width = 2cm] at (11.6,9.3) {$\in \ulog$ $\umax \neq v_0$};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[line width = 2pt, color=blue, dashed] (2.2,10.5)--(4.0,10.5);
\draw[line width = 2pt, color=blue, dashed] (2.2,8.6)--(3.0,8.6);
\draw[line width = 2pt, color=blue, dashed] (2.2,6.6)--(5.0,6.6);
\draw[->,>=latex,line width = 2pt, color=blue] (2.0,12.0)--(2.0,4.0);

\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (P11) -| (P21);
\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (P11) -| (P22);

\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (P22) -| (P31);
\draw[->,>=latex,line width = 1.4pt] (P22) -- (P32);
\draw[->,>=latex,line width = 1.4pt] (P22) -- (P33);
\draw[->,>=latex,line width = 1.4pt] (P22) -- (P34);
\draw[->,>=latex,line width = 1.4pt] (P22) -- (P35);


\end{tikzpicture}


==> retrieve_dist.tex <==
\begin{tikzpicture}

% SLICES / LARGE SETS
\coordinate (s01) at (1.0,4.6) {};
\coordinate (s02) at (3.2,3.2) {};
\coordinate (s03) at (8.3,3.2) {};
\coordinate (s04) at (8.3,6.3) {};
\coordinate (s05) at (0.2,6.3) {};
\coordinate (s11) at (4.0,3.0) {};
\coordinate (s12) at (4.0,-0.8) {};
\coordinate (s13) at (9.3,-0.8) {};
\coordinate (s14) at (9.3,1.2) {};
\coordinate (s15) at (8.3,1.2) {};
\coordinate (s16) at (8.3,3.0) {};
\coordinate (s17) at (4.0,6.3) {};
%\coordinate (s18) at (8.3,6.3) {};
\coordinate (s21) at (3.8,-0.8) {};
\coordinate (s22) at (-2.0,-0.8) {};
\coordinate (s23) at (-2.0,6.3) {};
\coordinate (s24) at (-0.1,6.3) {};
\coordinate (s25) at (0.8,4.4) {};
\coordinate (s26) at (3.2,3.0) {};
\coordinate (s27) at (3.8,3.0) {};

%\draw[color = red, pattern=north west lines, pattern color=white!50!red] (s17) -- (s18) -- (s16) -- (s11) -- (s17);

%slice S_0
%\draw[color = white!50!blue, fill = white!90!blue] (s01) -- (s02) -- (s03) -- (s04) -- (s05) -- (s01);
%\node[scale=1.4, color = blue] at (7.6,3.7) {$S_0$};

%slice S_1
%\draw[color = white!50!red, fill = white!90!red] (s11) -- (s12) -- (s13) -- (s14) -- (s15) -- (s16) -- (s11);
%\node[scale=1.4, color = red] at (8.7,-0.4) {$S_1$};
%\draw[color = red, dashed] (s12) -- (s17);

%large
%\draw[color = white!50!gray, fill = white!90!gray] (s21) -- (s22) -- (s23) -- (s24) -- (s25) -- (s26) -- (s27) -- (s21);
%\node[scale=1.4, color = black!20!gray] at (-1.0,-0.4) {$V(G_{2})$};

\node[scale=2, rotate=-60] at (-0.2,2) {{\bf \vdots}};
\node[scale=2, rotate=90] at (5.7,2.3) {{\bf \vdots}};
\node[scale=2, rotate=60] at (-1.8,4.6) {{\bf \vdots}};


\draw[rounded corners, color = cyan, fill = white!90!cyan, line width = 0.8pt] (1.3,5.3) -- (-0.5,7.4) -- (2.5,7.4) -- (1.3,5.3);
\node[scale=1.3] at (1.0,7.8) {$V_{\{E_1,E_3\}}$};
\draw[rounded corners, color = blue, fill = white!90!blue, line width = 0.8pt] (3,4) -- (3.2,7.0) -- (5.2,6.6) -- (3,4);
\node[scale=1.3] at (4.4,7.3) {$V_{\{E_1\}}$};
\draw[rounded corners, color = green, fill = white!90!green, line width = 0.8pt] (1.3,3.8) -- (0.3,5.6) -- (-2.0,5.7) -- (1.3,3.8);
\node[scale=1.3] at (-1.0,6.1) {$V_{\{E_3\}}$};
\draw[rounded corners, color = purple, fill = white!90!purple, line width = 0.8pt] (5,4) -- (9.5,4.5) -- (5.9,7.6) -- (5,4);
\node[scale=1.3] at (10.4,4.6) {$V_{\{E_1,E_2\}}$};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (1.3,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (1.3,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (-0.7,3.8) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (-0.7,2.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (8.4,4.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (1.1,6.8) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (3.6,6.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (3.4,5.1) {};

\coordinate (i1) at (2.2,7.2) {};
\coordinate (i2) at (5.8,5.1) {};

\draw[line width = 1.8pt, dashed, color = orange, out = -20, in = 160] (P52) to (i1);
\draw[line width = 1.8pt, dashed, color = orange] (i1) -- (P61);
\draw[line width = 1.8pt, dashed, color = orange, out = -150, in = 0] (P51) to (i2);
\draw[line width = 1.8pt, dashed, color = orange] (i2) -- (P62);
\draw[line width = 1.8pt, dashed, color = orange] (P61) -- (P62);

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt] (P21) -- (P22);

\draw[line width = 1.8pt, color = red] (P21) -- (P31);
\draw[line width = 1.8pt, color = red] (P22) -- (P32);
\draw[line width = 1.4pt] (P31) -- (P32);

\draw[line width = 1.8pt, color = blue] (P22) -- (P23);
\draw[line width = 1.8pt, color = red] (P23) -- (P33);
\draw[line width = 1.8pt, color = blue] (P32) -- (P33);

\draw[line width = 1.8pt, color = green] (P22) -- (P41);
\draw[line width = 1.8pt, color = green] (P12) -- (P43);
\draw[line width = 1.8pt, color = green] (P23) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P43);
\draw[line width = 1.8pt, color = blue] (P41) -- (P42);

% LABELS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.5] at (0.8,7.1) {$u$};
\node[scale=1.5] at (8.2,5.2) {$v$};
\node[scale=1.5] at (2.7,2.2) {$v_0$};
\node at (4.2,6.4) {$g_{\{E_1\}}(u)$};
\node at (2.4,4.9) {$g_{\{E_1\}}(v)$};
\node[scale=1.5,color = blue] at (5.4,3.2) {$E_1$};
\node[scale=1.5,color = red] at (4.0,1.4) {$E_2$};
\node[scale=1.5,color = green] at (0,2.8) {$E_3$};

\end{tikzpicture}


==> slices_large.tex <==
\begin{tikzpicture}

% SLICES / LARGE SETS
\coordinate (s01) at (1.0,4.6) {};
\coordinate (s02) at (3.2,3.2) {};
\coordinate (s03) at (8.3,3.2) {};
\coordinate (s04) at (8.3,6.3) {};
\coordinate (s05) at (0.2,6.3) {};
\coordinate (s11) at (4.0,3.0) {};
\coordinate (s12) at (4.0,-0.8) {};
\coordinate (s13) at (9.3,-0.8) {};
\coordinate (s14) at (9.3,1.2) {};
\coordinate (s15) at (8.3,1.2) {};
\coordinate (s16) at (8.3,3.0) {};
\coordinate (s17) at (4.0,6.3) {};
%\coordinate (s18) at (8.3,6.3) {};
\coordinate (s21) at (3.8,-0.8) {};
\coordinate (s22) at (-2.0,-0.8) {};
\coordinate (s23) at (-2.0,6.3) {};
\coordinate (s24) at (-0.1,6.3) {};
\coordinate (s25) at (0.8,4.4) {};
\coordinate (s26) at (3.2,3.0) {};
\coordinate (s27) at (3.8,3.0) {};

%\draw[color = red, pattern=north west lines, pattern color=white!50!red] (s17) -- (s18) -- (s16) -- (s11) -- (s17);

%slice S_0
\draw[color = white!50!blue, fill = white!90!blue] (s01) -- (s02) -- (s03) -- (s04) -- (s05) -- (s01);
\node[scale=1.4, color = blue] at (7.6,3.7) {$S_0$};

%slice S_1
\draw[color = white!50!red, fill = white!90!red] (s11) -- (s12) -- (s13) -- (s14) -- (s15) -- (s16) -- (s11);
\node[scale=1.4, color = red] at (8.7,-0.4) {$S_1$};
\draw[color = red, dashed] (s12) -- (s17);

%large
\draw[color = white!50!gray, fill = white!90!gray] (s21) -- (s22) -- (s23) -- (s24) -- (s25) -- (s26) -- (s27) -- (s21);
\node[scale=1.4, color = black!20!gray] at (-1.0,-0.4) {$V(G_{2})$};

\node[scale=2, rotate=-60] at (-0.2,2) {{\bf \vdots}};
\node[scale=2] at (3,0.2) {{\bf \vdots}};
\node[scale=2, rotate=90] at (5.9,2.5) {{\bf \vdots}};
\node[scale=2, rotate=-20] at (3.4,5.2) {{\bf \vdots}};
\node[scale=2, rotate=45] at (-0.3,5.2) {{\bf \vdots}};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (1.3,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (1.3,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (-0.7,3.8) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (-0.7,2.0) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (4.0,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (6.8,5.9) {};

\coordinate (i1) at (5.8,4.4) {};
\coordinate (i2) at (6.2,5.3) {};

% LABELS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.5] at (7.6,5.6) {$\umax$};
\node[scale=1.5] at (2.7,2.2) {$v_0$};
\node[scale=1.5,color = blue] at (0.9,4.5) {$E_1$};
\node[scale=1.5,color = red] at (4.0,1.4) {$E_2$};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt] (P21) -- (P22);

\draw[line width = 1.8pt, color = red] (P21) -- (P31);
\draw[line width = 1.8pt, color = red] (P22) -- (P32);
\draw[line width = 1.4pt] (P31) -- (P32);

\draw[line width = 1.8pt, color = blue] (P22) -- (P23);
\draw[line width = 1.8pt, color = red] (P23) -- (P33);
\draw[line width = 1.8pt, color = blue] (P32) -- (P33);

\draw[line width = 1.4pt] (P22) -- (P41);
\draw[line width = 1.4pt] (P12) -- (P43);
\draw[line width = 1.4pt] (P23) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P43);
\draw[line width = 1.8pt, color = blue] (P41) -- (P42);

\draw[line width = 1.4pt, dashed, in = -120] (P33) to (i1);
\draw[line width = 1.4pt, dashed, in = -130, out = 60] (i1) to (i2);
\draw[line width = 1.4pt, dashed, in = -120] (i2) to (P52);

\end{tikzpicture}


==> vertices_pof.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (1.3,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (1.3,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (-0.7,3.8) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (-0.7,2.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (4.0,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (6.0,5.3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P45) at (-0.7,5.3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (6.0,1.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (6.0,3.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P73) at (8.0,1.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P74) at (8.0,3.4) {};

\node[scale=1.2,color = blue] at (-0.5,2.9) {$E_4$};
\node[scale=1.2,color = red] at (8.5,2.7) {$E_1$};
\node[scale=1.2,color = black!20!green] at (7.0,3.8) {$E_2$};
\node[scale=1.2,color = orange] at (7.9,1.2) {$E_3$};

\node[scale=1.2] at (4.7,2.8) {$v_0$};
\node[scale=1.2] at (1.0,4.1) {$v$};
\node[scale=1.2] at (8.4,1.9) {$u$};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.8pt, color = red, <-] (P11) -- (P12);
\draw[line width = 1.4pt, <-] (P11) -- (P21);
\draw[line width = 1.4pt, <-] (P12) -- (P22);
\draw[line width = 1.8pt, color = red, <-] (P21) -- (P22);

\draw[line width = 1.4pt, <-] (P21) -- (P31);
\draw[line width = 1.4pt, <-] (P22) -- (P32);
\draw[line width = 1.8pt, color = red, <-] (P31) -- (P32);

\draw[line width = 1.4pt, ->] (P22) -- (P23);
\draw[line width = 1.4pt, <-] (P23) -- (P33);
\draw[line width = 1.4pt, ->] (P32) -- (P33);

\draw[line width = 1.8pt, color = blue, ->] (P22) -- (P41);
\draw[line width = 1.8pt, color = blue, ->] (P12) -- (P43);
\draw[line width = 1.8pt, color = blue, ->] (P23) -- (P42);
\draw[line width = 1.4pt, ->] (P41) -- (P43);
\draw[line width = 1.4pt, ->] (P41) -- (P42);
\draw[line width = 1.4pt, ->] (P12) -- (P44);

\draw[line width = 1.4pt, ->] (P23) -- (P51);
\draw[line width = 1.4pt, ->] (P33) -- (P52);
\draw[line width = 1.4pt, <-] (P51) -- (P52);

\draw[line width = 1.8pt, color = green, ->] (P31) -- (P61);
\draw[line width = 1.8pt, color = green, ->] (P32) -- (P62);
\draw[line width = 1.8pt, color = red, <-] (P61) -- (P62);
\draw[line width = 1.4pt, ->] (P43) -- (P45);

\draw[line width = 1.8pt, color = red, <-] (P71) -- (P72);
\draw[line width = 1.8pt, color = green, ->] (P71) -- (P73);
\draw[line width = 1.8pt, color = green, ->] (P72) -- (P74);
\draw[line width = 1.8pt, color = red, <-] (P73) -- (P74);

\draw[line width = 1.8pt, color = yellow!50!orange, ->] (P31) -- (P71);
\draw[line width = 1.8pt, color = yellow!50!orange, ->] (P32) -- (P72);
\draw[line width = 1.8pt, color = yellow!50!orange, ->] (P61) -- (P73);
\draw[line width = 1.8pt, color = yellow!50!orange, ->] (P62) -- (P74);

\end{tikzpicture}

